Ab initio NCSM/RGM for three-body cluster systems and application to $^4$He+n+n

We introduce an extension of the ab initio no-core shell model/resonating group method (NCSM/RGM) in order to describe three-body cluster states. We present results for the $^6$He ground state within a $^4$He+n+n cluster basis as well as first results for the phase shifts of different channels of the $^4$He+n+n system which provide information about low-lying resonances of this nucleus.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

